Toward a Spectroscopic Census of White Dwarfs Within 40 parsecs of the Sun

We present the preliminary results of a survey aimed at significantly increasing the range and completeness of the local census of spectroscopically confirmed white dwarfs. The current census of nearby white dwarfs is reasonably complete only to about 20 parsecs of the Sun, a volume that includes around 130 white dwarfs, a sample too small for detailed statistical analyses. This census is largely based on follow-up investigations of stars with very large proper motions. We describe here the basis of a method that will lead to a catalog of white dwarfs within 40 parsecs of the Sun and north of the celestial equator, thus increasing by a factor of 8 the extent of the northern sky census. White dwarf candidates are identified from the SUPERBLINK proper motion database, allowing us to investigate stars down to a proper motion limit mu>40 mas yr-1, while minimizing the kinematic bias for nearby objects. The selection criteria and distance estimates are based on a combination of color-magnitude and reduced proper motion diagrams. Our follow-up spectroscopic observation campaign has so far uncovered 193 new white dwarfs, among which we identify 127 DA (including 9 DA+dM and 4 magnetic), 1 DB, 56 DC, 3 DQ, and 6 DZ stars. We perform a spectroscopic analysis on a subsample of 84 DAs, and provide their atmospheric parameters. In particular, we identify 11 new white dwarfs with spectroscopic distances within 25 pc of the Sun, including 5 candidates to the D<20 pc subset.

==> (inline-0) <==
\begin{deluxetable}{lcccccrrc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Spectroscopically Confirmed White Dwarfs from SUPERBLINK $-$ Astrometry}
\tablehead{
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{RA} &
\colhead{DEC} &
\colhead{$\mu_{\rm{tot}}$} &
\colhead{$\mu$RA} &
\colhead{$\mu$DE} &
\colhead{ }\\
\colhead{PM I} &
\colhead{NLTT} &
\colhead{SDSS} &
\colhead{($J_{2000}$)} &
\colhead{($J_{2000}$)} &
\colhead{$(\arcsec \rm{yr}^{-1})$} &
\colhead{$(\arcsec \rm{yr}^{-1})$} &
\colhead{$(\arcsec \rm{yr}^{-1})$} &
\colhead{Notes}}
\startdata
00023$+$6357 &      &                &00:02:22.61 &  +63:57:44.3& 0.911  & 0.906  & 0.092  &\\
00079$+$3947 &  317 &                &00:07:54.11 &  +39:47:32.2& 0.370  & 0.362  &$-$0.075&\\
00217$+$2640 & 1119 &                &00:21:47.32 &  +26:40:36.3& 0.330  &$-$0.074&$-$0.322&\\
00276$+$0542 &      &                &00:27:36.63 &  +05:42:03.2& 0.381  & 0.266  &$-$0.273&\\
00331$+$4742S&      &                &00:33:10.51 &  +47:42:12.4& 0.079  &$-$0.060& 0.052  &\\
\\
00334$+$2506 & 1783 &J003325.44+25061&00:33:25.28 &  +25:06:14.1& 0.499  & 0.477  & 0.146  &\\
00532$+$3927 &      &                &00:53:13.75 &  +39:27:06.1& 0.209  &$-$0.152&$-$0.143&\\
00559$+$5948 &      &                &00:55:58.28 &  +59:48:02.4& 0.458  & 0.454  &$-$0.061&\\
01043$+$3816 &      &                &01:04:19.32 &  +38:16:55.0& 0.070  &$-$0.054&$-$0.046&\\
01216$+$3440 &      &J012137.74+34404&01:21:37.80 &  +34:40:43.2& 0.132  &$-$0.131& 0.017  &\\
\\
01382$+$4442 &      &                &01:38:12.93 &  +44:42:52.2& 0.049  &$-$0.014&$-$0.047&\\
01457$+$2918 & 5850 &                &01:45:44.62 &  +29:18:23.8& 0.529  & 0.529  & 0.008  &\\
01486$+$3615 & 6026 &                &01:48:40.45 &  +36:15:31.0& 0.231  & 0.000  &$-$0.231&\\
01565$+$2955 &      &                &01:56:29.90 &  +29:55:35.9& 0.104  & 0.054  &$-$0.089&\\
02062$+$1836 & 6996 &                &02:06:14.67 &  +18:36:24.1& 0.789  & 0.784  & 0.093  &\\
\\
02118$+$7119 &      &J021148.35+71191&02:11:48.17 &  +71:19:13.3& 0.252  & 0.166  &$-$0.190&\\
02149$+$7746 &      &                &02:14:56.99 &  +77:46:00.0& 0.469  & 0.265  &$-$0.387&\\
02230$+$5544 &      &                &02:23:00.30 &  +55:44:27.2& 0.172  & 0.126  &$-$0.117&\\
02237$+$2055 &      &J022348.96+20555&02:23:48.93 &  +20:55:53.8& 0.477  & 0.014  &$-$0.476&\\
02334$+$2125 &      &J023339.00+21251&02:33:38.98 &  +21:25:13.2& 0.234  & 0.062  &$-$0.226&\\
\\
02379$+$1638 & 8525 &                &02:37:59.15 &  +16:38:13.0& 0.321  &$-$0.036&$-$0.319&\\
02478$+$4138 &      &                &02:47:51.80 &  +41:38:29.6& 0.074  &$-$0.018&$-$0.072&\\
02497$+$3307 &      &J024944.28+33072&02:49:44.20 &  +33:07:25.6& 0.303  & 0.175  & 0.247  &\\
02557$+$2106S&      &J025545.70+21062&02:55:45.60 &  +21:06:21.7& 0.257  & 0.225  &$-$0.125&\\
02562$+$4954 & 9314 &                &02:56:17.18 &  +49:54:41.9& 0.193  & 0.032  &$-$0.191&\\
\\
03109$+$6634 &      &                &03:10:57.60 &  +66:34:02.1& 0.812  & 0.691  &$-$0.426&\\
03127$+$2218 &10206 &                &03:12:42.85 &  +22:18:28.5& 0.277  & 0.202  &$-$0.189&\\
03196$+$3630 &      &                &03:19:38.25 &  +36:30:29.5& 0.107  & 0.105  & 0.016  &\\
03203$+$2333 &10606 &                &03:20:20.30 &  +23:33:31.7& 0.366  & 0.077  &$-$0.358&\\
03433$+$1958 &      &                &03:43:23.11 &  +19:58:13.5& 0.177  & 0.081  & 0.157  &\\
\\
03473$+$4358 &      &                &03:47:22.43 &  +43:58:57.2& 0.176  &$-$0.160& 0.074  &\\
04010$+$5131W&      &J040101.58+51313&04:01:01.50 &  +51:31:30.2& 0.890  & 0.365  &$-$0.812&\\
04032$+$2520E&      &                &04:03:16.51 &  +25:20:19.2& 0.051  &$-$0.045&$-$0.025&\\
04032$+$2520W&      &                &04:03:16.51 &  +25:20:19.2& 0.051  &$-$0.045&$-$0.025&\\
04259$+$4614 &      &                &04:25:57.00 &  +46:14:17.6& 0.174  & 0.157  &$-$0.075&\\
\\
04263$+$4820 &      &                &04:26:23.59 &  +48:20:09.7& 0.128  & 0.039  &$-$0.122&\\
04334$+$0414 &      &                &04:33:29.80 &  +04:14:47.7& 0.463  & 0.092  &$-$0.453&\\
04339$+$2827 &      &                &04:33:54.42 &  +28:27:31.1& 0.060  & 0.047  &$-$0.038&\\
04343$+$3054 &      &                &04:34:20.55 &  +30:54:22.4& 0.307  &$-$0.040&$-$0.305&\\
04389$+$6351 &      &                &04:38:56.94 &  +63:51:34.2& 0.184  & 0.145  &$-$0.113&\\
\\
04523$+$2519 &      &                &04:52:19.36 &  +25:19:34.0& 0.104  & 0.004  &$-$0.104&1    \\
04558$+$3840 &      &                &04:55:51.38 &  +38:40:50.4& 0.220  & 0.210  &$-$0.069&\\
04586$+$6209 &      &                &04:58:39.26 &  +62:09:07.9& 0.144  & 0.112  &$-$0.092&\\
05025$+$5401 &      &                &05:02:34.18 &  +54:01:08.5& 0.190  &$-$0.040&$-$0.185&\\
05158$+$2839 &      &                &05:15:53.53 &  +28:39:16.6& 0.200  & 0.160  &$-$0.109&\\
\\
05269$+$4435 &      &                &05:26:56.11 &  +44:35:39.1& 0.450  & 0.250  &$-$0.381&\\
05280$+$4850 &      &                &05:28:03.21 &  +48:50:47.5& 0.130  & 0.029  &$-$0.126&\\
05327$+$0624 &      &                &05:32:42.87 &  +06:24:28.6& 0.066  &$-$0.059&$-$0.030&\\
05492$+$5747 &      &                &05:49:14.55 &  +57:47:57.3& 0.090  & 0.063  & 0.064  &\\
06019$+$3726 &      &                &06:01:58.71 &  +37:26:02.1& 0.074  & 0.009  &$-$0.073&\\
\\
06026$+$0904 &      &                &06:02:36.72 &  +09:04:23.6& 0.268  & 0.098  &$-$0.250&\\
06324$+$2230 &      &                &06:32:29.37 &  +22:30:04.6& 0.210  &$-$0.140&$-$0.157&\\
06492$+$1519 &      &                &06:49:17.30 &  +15:19:30.9& 0.346  & 0.246  &$-$0.243&\\
06506$+$1657 &      &                &06:50:36.80 &  +16:57:53.7& 0.268  &$-$0.175&$-$0.202&\\
06513$+$6242 &      &                &06:51:22.90 &  +62:42:54.9& 0.143  &$-$0.075&$-$0.122&\\
\\
06538$+$6355 &      &                &06:53:50.41 &  +63:55:58.1& 0.432  &$-$0.142&$-$0.407&\\
06556$+$5920 &      &                &06:55:38.50 &  +59:20:27.4& 0.150  & 0.000  &$-$0.159&\\
07029$+$4406 &      &                &07:02:58.93 &  +44:06:53.8& 0.093  & 0.092  &$-$0.001&\\
07241$+$0431 &      &                &07:24:06.16 &  +04:31:30.2& 0.417  & 0.076  &$-$0.410&\\
07270$+$1434 &17874 &J072704.21+14343&07:27:04.15 &  +14:34:40.3& 0.192  & 0.150  &$-$0.119&\\
\\
07419$+$0136 &      &                &07:41:54.02 &  +01:36:45.0& 0.267  & 0.143  &$-$0.226&\\
07419$+$1511 &      &J074156.42+15111&07:41:56.44 &  +15:11:17.0& 0.119  & 0.004  &$-$0.119&\\
07451$+$2627 &      &J074509.02+26270&07:45:08.94 &  +26:27:06.6& 0.890  & 0.490  &$-$0.744&\\
07475$+$1107 &      &J074730.12+11073&07:47:30.09 &  +11:07:35.0& 0.190  & 0.060  &$-$0.181&\\
08126$+$1737 &      &J081237.82+17370&08:12:37.80 &  +17:37:01.4& 0.114  & 0.077  &$-$0.084&1    \\
08152$+$1633 &      &J081516.84+16331&08:15:16.79 &  +16:33:17.0& 0.266  & 0.244  &$-$0.106&2    \\
\\
08223$+$2023 &      &J082219.23+20232&08:22:19.23 &  +20:23:26.2& 0.100  & 0.040  &$-$0.100&2    \\
08281$+$0942 &      &J082808.04+09421&08:28:07.93 &  +09:42:17.8& 0.460  & 0.440  &$-$0.142&\\
08293$+$2539 &      &J082922.05+25393&08:29:22.84 &  +25:39:39.9& 0.563  & 0.227  &$-$0.515&\\
08516$+$1624 &20389 &J085140.35+16245&08:51:40.48 &  +16:24:54.4& 0.430  &$-$0.410&$-$0.156&\\
08558$+$3700 &      &J085549.88+37001&08:55:49.86 &  +37:00:16.8& 0.160  & 0.130  &$-$0.094&3    \\
\\
09021$+$2010 &      &J090208.40+20104&09:02:08.31 &  +20:10:51.6& 0.345  & 0.098  &$-$0.330&2    \\
09026$+$1535 &20824 &J090240.47+15355&09:02:40.60 &  +15:35:57.8& 0.382  &$-$0.309&$-$0.224&2    \\
09027$+$3120 &      &J090242.66+31204&09:02:42.67 &  +31:20:43.9& 0.087  &$-$0.087&$-$0.002&\\
09033$+$2012 &20852 &J090318.54+20124&09:03:18.57 &  +20:12:46.7& 0.204  &$-$0.009&$-$0.204&2,4  \\
09106$+$2156 &21118 &J091037.29+21561&09:10:37.21 &  +21:56:16.1& 0.303  & 0.225  &$-$0.203&4    \\
\\
09245$+$3120 &21660 &J092430.80+31203&09:24:30.85 &  +31:20:33.5& 0.424  &$-$0.193&$-$0.378&2,4  \\
09286$+$1841 &21844 &J092840.28+18411&09:28:40.22 &  +18:41:14.9& 0.295  & 0.165  &$-$0.245&2    \\
09432$+$5134 &      &J094316.62+51344&09:43:16.59 &  +51:34:41.3& 0.292  & 0.127  &$-$0.263&3    \\
09481$+$2023 &22620 &J094806.09+20231&09:48:06.15 &  +20:23:15.4& 0.203  &$-$0.202& 0.019  &2    \\
09503$+$1509 &      &J095021.77+15090&09:50:21.80 &  +15:09:10.1& 0.323  &$-$0.069&$-$0.310&\\
\\
10155$+$1850 &23818 &J101535.36+18502&10:15:35.40 &  +18:50:22.9& 0.212  &$-$0.079&$-$0.197&2    \\
10289$+$1105 &      &J102854.91+11055&10:28:54.88 &  +11:05:51.3& 0.091  & 0.067  &$-$0.062&\\
10403$+$1004 &      &J104019.68+10040&10:40:19.70 &  +10:04:00.4& 0.147  &$-$0.098&$-$0.110&\\
10521$+$4050 &25548 &J105211.67+40500&10:52:11.73 &  +40:50:04.2& 0.276  &$-$0.200&$-$0.190&\\
10565$+$2336 &25771 &J105630.01+23361&10:56:30.08 &  +23:36:19.0& 0.282  &$-$0.181&$-$0.216&4    \\
\\
11036$+$1555 &      &J110338.81+15551&11:03:38.85 &  +15:55:14.6& 0.097  &$-$0.092& 0.030  &\\
11071$+$1446 &26335 &J110709.66+14465&11:07:09.72 &  +14:46:54.4& 0.281  &$-$0.264& 0.097  &4    \\
11253$+$2111 &27340 &J112521.29+21111&11:25:21.41 &  +21:11:15.2& 0.398  &$-$0.267&$-$0.295&\\
11337$+$6243 &      &J113347.79+62431&11:33:47.81 &  +62:43:13.3& 0.122  &$-$0.063& 0.104  &\\
11401$+$0112W&      &J114009.11+01122&11:40:09.12 &  +01:12:23.0& 0.166  &$-$0.165&$-$0.014&\\
\\
11545$+$2422 &      &J115434.57+24223&11:54:34.57 &  +24:22:39.5& 0.110  & 0.016  &$-$0.109&2,4  \\
11582$+$0004 &      &J115814.51+00045&11:58:14.51 &  +00:04:58.4& 0.180  &$-$0.038& 0.176  &3    \\
11592$+$4842 &29180 &J115916.47+48423&11:59:16.51 &  +48:42:38.9& 0.236  &$-$0.226&$-$0.067&\\
11598$+$0007 &      &J115952.04+00075&11:59:52.03 &  +00:07:51.7& 0.090  & 0.079  &$-$0.044&\\
12113$+$0724 &      &J121118.80+07244&12:11:18.82 &  +07:24:48.2& 0.227  &$-$0.065&$-$0.218&3,4  \\
\\
12155$+$4630 &30149 &J121531.63+46301&12:15:31.71 &  +46:30:14.0& 0.269  &$-$0.269& 0.016  &5    \\
12273$+$3150 &      &J122724.30+31502&12:27:24.27 &  +31:50:24.0& 0.204  & 0.084  &$-$0.186&2,4  \\
12280$+$3300 &      &J122801.59+33003&12:28:01.57 &  +33:00:36.3& 0.187  & 0.048  &$-$0.181&2    \\
12370$+$1814 &      &J123700.74+18145&12:37:00.77 &  +18:14:59.1& 0.229  &$-$0.181&$-$0.139&2    \\
12377$+$6023 &      &J123743.15+60232&12:37:43.16 &  +60:23:20.4& 0.159  &$-$0.064& 0.146  &\\
\\
12405$+$1807W&31483 &J124030.27+18072&12:40:30.48 &  +18:07:28.8& 0.571  &$-$0.565&$-$0.085&\\
12425$+$1311W&      &J124234.43+13114&12:42:34.49 &  +13:11:42.1& 0.343  &$-$0.274&$-$0.207&\\
12476$+$0646 &      &J124739.04+06460&12:47:39.12 &  +06:46:04.3& 0.389  &$-$0.383& 0.065  &2,3  \\
12541$+$3620 &32251 &J125411.37+36205&12:54:11.51 &  +36:20:58.4& 0.407  &$-$0.406&$-$0.028&\\
13103$+$1404 &      &J131023.76+14041&13:10:23.77 &  +14:04:20.5& 0.134  &$-$0.037&$-$0.129&2,4  \\
\\
13176$+$0621 &      &J131737.45+06212&13:17:37.40 &  +06:21:21.5& 0.304  & 0.262  &$-$0.154&3    \\
13246$+$0857 &      &J132436.88+08575&13:24:36.87 &  +08:57:54.6& 0.219  & 0.088  &$-$0.201&2,4  \\
13333$+$2450 &      &J133319.26+24504&13:33:19.22 &  +24:50:49.6& 0.209  &$-$0.072&$-$0.196&2    \\
13349$+$6945 &      &                &13:34:59.90 &  +69:45:29.4& 0.048  &$-$0.019& 0.044  &\\
13455$+$4200 &35148 &J134532.91+42004&13:45:32.97 &  +42:00:43.7& 0.238  &$-$0.203& 0.123  &\\
\\
13521$+$1053 &      &J135211.73+10535&13:52:11.79 &  +10:53:51.8& 0.309  &$-$0.242&$-$0.192&\\
14067$+$3130 &36284 &J140644.53+31302&14:06:44.61 &  +31:30:22.7& 0.301  &$-$0.214& 0.212  &\\
14106$+$0245 &      &J141039.97+02451&14:10:39.97 &  +02:45:13.1& 0.247  &$-$0.038&$-$0.244&4    \\
14149$+$4336 &36723 &J141454.73+43365&14:14:54.79 &  +43:36:58.4& 0.243  &$-$0.205&$-$0.131&2    \\
14236$+$3037 &      &J142336.65+30374&14:23:36.64 &  +30:37:42.5& 0.203  & 0.023  &$-$0.201&2    \\
\\
14244$+$6246 &      &J142429.52+62461&14:24:29.52 &  +62:46:17.0& 0.272  &$-$0.269&$-$0.041&\\
14277$+$0532 &      &J142748.11+05323&14:27:48.13 &  +05:32:32.5& 0.250  &$-$0.179&$-$0.174&2,4  \\
14339$+$1907 &      &J143358.19+19073&14:33:58.20 &  +19:07:38.3& 0.210  &$-$0.137&$-$0.160&\\
14407$+$0807 &      &J144045.12+08072&14:40:45.06 &  +08:07:29.3& 0.294  & 0.229  &$-$0.186&\\
14553$+$5655 &      &J145521.34+56554&14:55:21.35 &  +56:55:44.2& 0.076  &$-$0.075& 0.015  &\\
\\
14588$+$1146 &      &J145848.51+11465&14:58:48.54 &  +11:46:56.2& 0.168  &$-$0.129&$-$0.107&3,4  \\
15164$+$2803 &      &J151625.07+28032&15:16:25.10 &  +28:03:22.2& 0.107  &$-$0.106&$-$0.010&2    \\
15206$+$3903 &      &J152038.34+39034&15:20:38.36 &  +39:03:49.3& 0.169  &$-$0.095& 0.139  &\\
15263$+$2936 &      &J152621.08+29362&15:26:21.06 &  +29:36:22.7& 0.188  & 0.086  & 0.167  &\\
15342$+$0218 &      &J153417.49+02184&15:34:17.50 &  +02:18:48.0& 0.143  &$-$0.118&$-$0.080&2,4  \\
15359$+$2125 &      &J153554.02+21250&15:35:54.06 &  +21:25:06.6& 0.248  &$-$0.142& 0.203  &\\
15494$+$4802 &      &J154927.19+48022&15:49:27.20 &  +48:02:29.0& 0.176  & 0.108  &$-$0.139&2,4  \\
15589$+$0417 &      &J155857.68+04170&15:58:57.69 &  +04:17:05.1& 0.071  &$-$0.025&$-$0.066&2    \\
16053$+$5556 &      &J160520.60+55564&16:05:20.69 &  +55:56:45.4& 0.274  &$-$0.222& 0.160  &\\
\\
16096$+$4735 &      &J160939.78+47350&16:09:39.74 &  +47:35:10.7& 0.062  & 0.043  &$-$0.044&\\
16171$+$0530 &      &J161710.56+05303&16:17:10.56 &  +05:30:38.2& 0.097  & 0.011  &$-$0.096&\\
16264$+$1938 &      &J162626.28+19384&16:26:26.33 &  +19:38:39.3& 0.275  &$-$0.174& 0.213  &\\
16325$+$0851 &      &J163233.27+08512&16:32:33.17 &  +08:51:22.6& 0.375  & 0.271  &$-$0.259&4    \\
16335$+$5231 &43101 &J163332.24+52314&16:33:32.14 &  +52:31:50.0& 0.265  & 0.103  &$-$0.244&\\
\\
16477$+$2636 &      &J164744.70+26364&16:47:44.74 &  +26:36:46.3& 0.204  &$-$0.151& 0.137  &2    \\
16546$+$5742 &      &                &16:54:41.01 &  +57:42:16.3& 0.066  &$-$0.058& 0.031  &\\
17027$+$1022 &      &J170246.29+10224&17:02:46.29 &  +10:22:41.2& 0.255  & 0.077  & 0.243  &\\
17052$+$0423 &      &                &17:05:13.25 &  +04:23:45.3& 0.168  & 0.009  &$-$0.167&\\
17238$+$0458 &      &                &17:23:49.57 &  +04:58:49.1& 0.149  &$-$0.041&$-$0.143&\\
\\
17283$+$0211 &      &                &17:28:18.47 &  +02:11:10.2& 0.224  &$-$0.029&$-$0.223&\\
17335$+$7949 &      &                &17:33:34.29 &  +79:49:16.3& 0.397  & 0.394  &$-$0.045&\\
17417$+$2401 &      &                &17:41:46.23 &  +24:01:49.6& 0.360  &$-$0.030&$-$0.359&\\
17433$+$1434S&      &                &17:43:22.97 &  +14:34:52.4& 0.386  &$-$0.252& 0.293  &\\
17471$+$2859 &      &                &17:47:08.30 &  +28:59:09.8& 0.198  &$-$0.121&$-$0.157&\\
\\
18014$+$5049 &      &J180127.50+50495&18:01:27.49 &  +50:49:58.2& 0.288  &$-$0.108& 0.267  &\\
18073$+$0357 &      &                &18:07:23.37 &  +03:57:01.7& 0.121  &$-$0.012&$-$0.121&\\
18138$+$2119 &      &                &18:13:48.55 &  +21:19:20.6& 0.050  & 0.019  & 0.046  &\\
18199$+$1739 &      &                &18:19:59.23 &  +17:39:19.0& 0.230  & 0.216  & 0.080  &\\
18572$+$2026 &      &                &18:57:13.95 &  +20:26:28.4& 0.316  &$-$0.013&$-$0.316&\\
\\
19128$+$5343 &      &                &19:12:48.56 &  +53:43:13.5& 0.205  & 0.148  & 0.142  &\\
19132$+$2949 &      &                &19:13:16.53 &  +29:49:28.2& 0.287  &$-$0.056& 0.281  &\\
19146$+$1428 &      &                &19:14:36.11 &  +14:28:25.4& 0.422  &$-$0.114&$-$0.406&\\
19464$+$0937 &      &                &19:46:29.80 &  +09:37:14.9& 0.574  & 0.060  &$-$0.571&\\
19493$+$0747 &      &                &19:49:23.51 &  +07:47:31.7& 0.184  & 0.137  &$-$0.122&\\
\\
20062$+$5902 &      &J200616.93+59022&20:06:16.96 &  +59:02:27.3& 0.108  &$-$0.019&$-$0.106&\\
20069$+$6143 &      &J200655.03+61430&20:06:54.89 &  +61:43:10.3& 0.238  & 0.168  &$-$0.168&\\
20223$+$8333 &      &                &20:22:21.50 &  +83:33:55.6& 0.208  &$-$0.127& 0.166  &\\
20235$+$7001 &      &                &20:23:29.87 &  +70:01:55.5& 0.320  &$-$0.260&$-$0.186&\\
20597$+$5517 &      &J205945.11+55173&20:59:44.91 &  +55:17:29.9& 0.498  & 0.274  & 0.417  &\\
\\
21077$+$0740 &      &                &21:07:45.05 &  +07:40:44.3& 0.116  &$-$0.019&$-$0.114&\\
21117$+$0120 &      &                &21:11:46.37 &  +01:20:54.4& 0.068  & 0.058  &$-$0.035&\\
21134$+$0727 &      &                &21:13:28.92 &  +07:27:04.2& 0.341  & 0.321  & 0.115  &\\
21222$+$0413 &      &J212212.31+04135&21:22:12.35 &  +04:13:56.7& 0.425  &$-$0.089&$-$0.415&4    \\
21384$+$1856 &      &J213827.28+18564&21:38:27.28 &  +18:56:41.9& 0.169  &$-$0.141&$-$0.093&\\
\\
21420$+$2252 &      &                &21:42:03.90 &  +22:52:29.0& 0.186  & 0.118  &$-$0.144&\\
21429$+$0805 &      &                &21:42:54.49 &  +08:05:27.4& 0.218  &$-$0.098&$-$0.195&\\
21492$+$0415 &      &                &21:49:13.60 &  +04:15:50.2& 0.227  & 0.011  &$-$0.226&\\
21551$+$4103 &      &                &21:55:06.36 &  +41:03:06.6& 0.193  & 0.172  & 0.087  &\\
21597$+$2936 &      &                &21:59:46.94 &  +29:36:41.7& 0.097  & 0.097  & 0.005  &1    \\
\\
22105$+$4532 &      &                &22:10:34.53 &  +45:32:40.0& 0.361  &$-$0.122&$-$0.340&\\
22118$+$5649 &      &                &22:11:53.64 &  +56:49:46.4& 0.250  & 0.249  & 0.022  &\\
22276$+$1753 &53908 &                &22:27:40.36 &  +17:53:21.4& 0.219  & 0.203  &$-$0.081&\\
22299$+$3024 &      &                &22:29:58.03 &  +30:24:10.6& 0.122  & 0.050  &$-$0.111&\\
22331$+$2610 &      &                &22:33:11.59 &  +26:10:14.9& 0.089  & 0.085  & 0.026  &\\
\\
22418$+$0432 &      &                &22:41:53.18 &  +04:33:00.2& 0.226  & 0.115  &$-$0.194&\\
22447$+$1513W&      &                &22:44:43.02 &  +15:13:46.3& 0.291  & 0.162  & 0.241  &\\
22497$+$3623 &54984 &                &22:49:46.43 &  +36:23:22.8& 0.370  & 0.330  &$-$0.167&\\
22595$+$5717 &      &                &22:59:33.81 &  +57:17:57.3& 0.334  &$-$0.316&$-$0.109&\\
23003$+$2204 &      &                &23:00:21.96 &  +22:04:16.0& 0.225  & 0.201  & 0.102  &\\
\\
23027$+$4312 &      &                &23:02:44.89 &  +43:12:47.7& 0.181  &$-$0.174&$-$0.051&\\
23056$+$4334 &      &                &23:05:39.06 &  +43:34:03.8& 0.270  &$-$0.120&$-$0.230&\\
23098$+$5506E&      &                &23:09:58.53 &  +55:06:49.1& 0.408  & 0.406  & 0.040  &\\
23160$+$0559 &      &J231605.60+05594&23:16:05.46 &  +05:59:46.6& 0.178  & 0.175  & 0.034  &\\
23229$+$3358 &      &                &23:22:59.82 &  +33:58:47.1& 0.179  & 0.128  & 0.125  &\\
\\
23234$+$7255 &      &                &23:23:28.24 &  +72:55:07.4& 0.088  & 0.069  & 0.055  &\\
23243$+$2835 &      &                &23:24:18.85 &  +28:35:55.5& 0.134  &$-$0.050&$-$0.124&\\
23283$+$3319 &      &                &23:28:18.03 &  +33:19:31.1& 0.147  & 0.053  &$-$0.137&\\
23389$+$2101E&      &                &23:38:56.29 &  +21:01:18.2& 0.338  & 0.290  & 0.174  &\\
23390$+$5316 &      &                &23:39:00.48 &  +53:16:00.0& 0.467  & 0.466  & 0.033  &\\
23462$+$1158 &      &                &23:46:12.50 &  +11:58:49.7& 0.136  &$-$0.107&$-$0.084&\\
23475$+$0304 &      &J234735.20+03043&23:47:35.11 &  +03:04:31.9& 0.278  & 0.177  & 0.215  &\\
23478$+$0223 &      &J234753.64+02234&23:47:53.76 &  +02:23:40.8& 0.224  &$-$0.183&$-$0.129&\\
\enddata
\tablecomments{
(1) Also in Vennes et al.~(2011);  (2) Classified using our own data, but SDSS spectrum exists; (3) Also in Kilic et al.~(2010); (4) Also in Sayres et al.~(2012); (5) Also in Tonry et al.~(2012).}
\label{tab3}
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{lcccccccccccccclc}
\tabletypesize{\scriptsize}
\tablecolumns{20}
\tablewidth{0pt}
%\rotate
\tablecaption{Spectroscopically Confirmed White Dwarfs from SUPERBLINK $-$ Photometry}
\tablehead{
\colhead{PM I} &
\colhead{FUV} &
\colhead{NUV} &
\colhead{$B_F$} &
\colhead{$R_I$} &
\colhead{$I_N$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_S$} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$z$} &
\colhead{$\rm{D_{phot}}$ (pc)} &
\colhead{ST} &
\colhead{Notes}}
\startdata
    00023$+$6357 &$-$  &$-$  &$-$ &16.2&17.3&15.80&15.57&15.51&$-$  &$-$  &$-$  &$-$  &$-$  & ~25.9&DC   &\\
    00079$+$3947 &$-$  &$-$  &17.4&16.2&15.8&15.18&14.85&14.65&$-$  &$-$  &$-$  &$-$  &$-$  & ~20.2&DC   &\\
    00217$+$2640 &$-$  &$-$  &17.9&17.2&16.9&16.18&15.91&15.81&$-$  &$-$  &$-$  &$-$  &$-$  & ~35.2&DC   &\\
    00276$+$0542 &$-$  &$-$  &17.2&15.6&15.4&14.97&14.67&14.57&$-$  &$-$  &$-$  &$-$  &$-$  & ~18.2&DA   &\\
    00331$+$4742S&14.55&14.63&14.9&14.9&$-$ &15.16&15.02&15.14&$-$  &$-$  &$-$  &$-$  &$-$  & ~50.8&DA   &\\
\\
    00334$+$2506 &$-$  &20.36&16.6&16.6&16.1&15.96&15.70&15.45&17.88&17.12&16.79&16.69&16.68& ~37.0&DA   &\\
    00532$+$3927 &$-$  &18.45&17.9&16.4&16.8&16.03&15.84&15.40&$-$  &$-$  &$-$  &$-$  &$-$  & ~54.4&DA   &\\
    00559$+$5948 &$-$  &$-$  &15.2&16.0&15.8&15.44&15.21&15.03&$-$  &$-$  &$-$  &$-$  &$-$  & ~32.1&DC:  &\\
    01043$+$3816 &14.70&14.80&15.6&15.4&$-$ &15.29&15.32&15.14&$-$  &$-$  &$-$  &$-$  &$-$  & ~55.7&DA   &\\
    01216$+$3440 &$-$  &19.61&17.9&16.3&15.9&16.13&16.15&15.88&17.27&16.76&16.64&16.64&16.74& ~43.6&DZ   &\\
\\
    01382$+$4442 &$-$  &$-$  &15.5&16.0&15.2&15.62&15.61&15.71&$-$  &$-$  &$-$  &$-$  &$-$  & ~60.5&DA   &\\
    01457$+$2918 &$-$  &$-$  &18.4&18.0&17.7&16.56&16.09&15.51&$-$  &$-$  &$-$  &$-$  &$-$  & ~31.1&DC   &\\
    01486$+$3615 &$-$  &20.64&17.6&16.5&16.3&15.85&15.48&15.42&$-$  &$-$  &$-$  &$-$  &$-$  & ~37.0&DA   &\\
    01565$+$2955 &14.56&14.68&14.7&14.9&$-$ &14.96&15.04&15.18&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.8&DA   &\\
    02062$+$1836 &$-$  &$-$  &19.2&17.8&17.1&16.50&16.38&15.63&$-$  &$-$  &$-$  &$-$  &$-$  & ~31.0&DC:  &\\
\\
    02118$+$7119 &$-$  &$-$  &17.8&16.4&16.6&15.78&15.42&15.32&19.04&17.57&16.94&16.67&16.57& ~28.1&DC   &\\
    02149$+$7746 &$-$  &$-$  &19.2&18.0&18.1&16.48&17.50&15.89&$-$  &$-$  &$-$  &$-$  &$-$  & ~67.9&DC:  &1    \\
    02230$+$5544 &$-$  &$-$  &17.2&16.6&16.8&16.07&15.77&15.68&$-$  &$-$  &$-$  &$-$  &$-$  & ~39.6&DA   &\\
    02237$+$2055 &$-$  &$-$  &17.0&14.9&$-$ &12.28&11.65&11.45&19.26&16.60&15.17&14.12&13.56& ~58.6&DC   &\\
    02334$+$2125 &$-$  &$-$  &18.4&16.5&$-$ &14.32&13.63&13.44&21.11&18.53&16.99&16.11&15.61& ~25.9&DC   &\\
\\
    02379$+$1638 &$-$  &$-$  &17.6&16.8&16.7&15.97&15.83&14.88&$-$  &$-$  &$-$  &$-$  &$-$  & ~24.3&DC   &\\
    02478$+$4138 &16.81&16.41&15.1&16.3&16.4&16.95&17.86&17.19&$-$  &$-$  &$-$  &$-$  &$-$  & ~79.7&DB   &\\
    02497$+$3307 &$-$  &$-$  &18.0&16.7&16.4&16.01&15.49&15.39&18.48&17.43&16.97&16.79&16.73& ~34.9&DA   &\\
    02557$+$2106S&$-$  &$-$  &17.7&17.1&16.5&16.48&16.04&16.06&18.47&17.68&17.36&17.25&17.20& ~41.3&DA   &\\
    02562$+$4954 &$-$  &$-$  &17.5&17.1&16.4&16.17&15.79&15.45&$-$  &$-$  &$-$  &$-$  &$-$  & ~30.1&DA   &\\
\\
    03109$+$6634 &$-$  &$-$  &18.8&17.7&17.4&16.55&16.30&15.31&$-$  &$-$  &$-$  &$-$  &$-$  & ~29.4&DC   &\\
    03127$+$2218 &$-$  &19.86&17.8&16.4&16.8&16.13&15.85&15.88&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.8&DA   &\\
    03196$+$3630 &$-$  &20.96&17.3&16.2&16.1&15.84&15.84&15.38&$-$  &$-$  &$-$  &$-$  &$-$  & ~36.7&DZ   &\\
    03203$+$2333 &$-$  &$-$  &18.9&17.0&17.0&16.21&15.65&15.76&$-$  &$-$  &$-$  &$-$  &$-$  & ~29.2&DC   &\\
    03433$+$1958 &$-$  &$-$  &16.6&15.2&15.2&14.95&14.96&15.04&$-$  &$-$  &$-$  &$-$  &$-$  & ~27.6&DA   &\\
\\
    03473$+$4358 &$-$  &$-$  &14.3&14.3&14.3&14.23&14.30&14.36&$-$  &$-$  &$-$  &$-$  &$-$  & ~29.9&DA   &\\
    04010$+$5131W&$-$  &$-$  &17.5&16.8&16.4&15.93&15.74&15.20&19.33&17.78&17.08&16.83&16.72& 141.5&DC   &\\
    04032$+$2520E&$-$  &$-$  &15.4&14.6&13.0&12.36&11.77&11.51&$-$  &$-$  &$-$  &$-$  &$-$  & 112.8&DA+dM&\\
    04032$+$2520W&$-$  &$-$  &15.4&14.6&13.0&12.36&11.77&11.51&$-$  &$-$  &$-$  &$-$  &$-$  & 112.8&DA   &\\
    04259$+$4614 &$-$  &$-$  &19.0&17.2&17.0&16.46&16.00&16.08&$-$  &$-$  &$-$  &$-$  &$-$  & ~32.4&DC   &\\
\\
    04263$+$4820 &16.92&16.97&16.0&15.9&15.9&15.64&15.65&15.30&$-$  &$-$  &$-$  &$-$  &$-$  & ~44.6&DA   &2    \\
    04334$+$0414 &$-$  &$-$  &17.4&16.3&16.1&15.55&15.26&15.18&$-$  &$-$  &$-$  &$-$  &$-$  & ~27.5&DA   &\\
    04339$+$2827 &$-$  &$-$  &16.0&15.8&$-$ &15.48&14.79&14.56&$-$  &$-$  &$-$  &$-$  &$-$  & ~56.5&DA   &\\
    04343$+$3054 &$-$  &$-$  &18.8&17.6&17.5&16.49&16.35&15.83&$-$  &$-$  &$-$  &$-$  &$-$  & ~36.3&DC:  &\\
    04389$+$6351 &$-$  &$-$  &17.2&16.8&16.1&15.39&14.72&14.24&$-$  &$-$  &$-$  &$-$  &$-$  & ~39.5&DA   &\\
\\
    04523$+$2519 &$-$  &$-$  &15.2&14.8&14.6&15.08&15.15&15.17&$-$  &$-$  &$-$  &$-$  &$-$  & ~55.8&DA   &3    \\
    04558$+$3840 &$-$  &$-$  &18.1&16.9&16.8&16.14&15.85&15.32&$-$  &$-$  &$-$  &$-$  &$-$  & ~32.5&DA   &\\
    04586$+$6209 &$-$  &$-$  &15.5&14.1&$-$ &11.31&10.76&10.55&$-$  &$-$  &$-$  &$-$  &$-$  & ~78.7&DA+dM&\\
    05025$+$5401 &$-$  &$-$  &15.3&15.4&15.3&15.27&15.30&15.08&$-$  &$-$  &$-$  &$-$  &$-$  & ~42.3&DA   &\\
    05158$+$2839 &$-$  &19.58&16.5&16.0&15.9&15.66&15.31&15.27&$-$  &$-$  &$-$  &$-$  &$-$  & ~35.2&DAH  &\\
\\
    05269$+$4435 &$-$  &$-$  &18.8&17.4&17.5&16.50&16.42&15.85&$-$  &$-$  &$-$  &$-$  &$-$  & ~36.7&DC   &\\
    05280$+$4850 &18.18&17.53&17.2&15.0&13.1&12.60&12.00&11.73&$-$  &$-$  &$-$  &$-$  &$-$  & 124.2&DA+dM&\\
    05327$+$0624 &$-$  &$-$  &16.5&16.1&16.1&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~59.5&DA   &4    \\
    05492$+$5747 &$-$  &$-$  &15.8&14.7&13.6&12.76&12.21&12.00&$-$  &$-$  &$-$  &$-$  &$-$  & ~86.9&DA+dM&\\
    06019$+$3726 &$-$  &$-$  &16.4&17.0&16.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~35.5&DAH  &\\
    06026$+$0904 &$-$  &$-$  &17.4&16.5&16.0&15.95&15.54&15.25&$-$  &$-$  &$-$  &$-$  &$-$  & ~27.9&DA   &\\
\\
    06324$+$2230 &$-$  &$-$  &$-$ &17.1&16.5&16.12&15.81&15.76&$-$  &$-$  &$-$  &$-$  &$-$  & ~35.5&DA   &\\
    06492$+$1519 &$-$  &$-$  &18.1&17.3&16.6&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~35.8&DC   &\\
    06506$+$1657 &$-$  &$-$  &17.9&16.9&16.6&16.14&15.73&15.31&$-$  &$-$  &$-$  &$-$  &$-$  & ~32.7&DA   &\\
    06513$+$6242 &$-$  &20.38&17.5&17.6&16.8&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~62.2&DAH  &\\
    06538$+$6355 &$-$  &20.47&16.7&15.8&$-$ &15.28&15.10&14.91&$-$  &$-$  &$-$  &$-$  &$-$  & ~28.0&DA   &\\
\\
    06556$+$5920 &$-$  &$-$  &15.9&14.7&13.2&12.05&11.41&11.17&$-$  &$-$  &$-$  &$-$  &$-$  & ~79.4&DA+dM&\\
    07029$+$4406 &18.08&16.04&15.2&15.4&15.3&15.30&15.31&15.48&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.5&DA   &\\
    07241$+$0431 &$-$  &$-$  &19.1&17.5&17.2&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~31.5&DA   &\\
    07270$+$1434 &$-$  &$-$  &17.2&16.2&16.2&15.71&15.27&15.18&18.21&17.14&16.69&16.51&16.45& ~30.9&DA   &\\
    07419$+$0136 &$-$  &21.57&18.6&18.4&17.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~90.2&DC   &\\
\\
    07419$+$1511 &15.75&15.88&15.2&15.5&$-$ &16.06&16.12&15.91&16.01&15.73&16.02&16.19&16.53& ~76.3&DA   &\\
    07451$+$2627 &$-$  &$-$  &20.1&18.6&17.9&$-$  &$-$  &$-$  &22.06&19.98&18.74&18.18&17.98& ~32.6&DC   &\\
    07475$+$1107 &$-$  &$-$  &16.6&16.4&16.5&16.10&15.77&15.64&17.13&16.74&16.68&16.69&16.78& ~53.4&DA   &\\
    08126$+$1737 &13.17&13.76&13.5&13.8&$-$ &13.76&13.84&13.94&14.01&14.55&15.20&14.23&14.26& ~27.7&DA   &\\
    08152$+$1633 &$-$  &$-$  &18.9&17.9&17.7&16.78&16.14&15.67&20.80&19.00&18.16&17.84&17.69& ~41.1&DC:  &5    \\
\\
    08223$+$2023 &$-$  &18.38&16.4&15.6&$-$ &15.62&15.48&15.39&16.73&16.26&16.12&16.13&16.22& ~37.6&DC   &5    \\
    08281$+$0942 &$-$  &$-$  &19.0&17.8&17.7&$-$  &$-$  &$-$  &21.09&19.16&18.19&17.82&17.63& ~29.4&DC   &\\
    08293$+$2539 &$-$  &$-$  &20.1&18.4&17.9&16.83&16.93&17.10&21.45&19.21&18.29&17.97&17.86& ~80.5&DC   &\\
    08516$+$1624 &$-$  &21.72&16.9&16.4&16.0&15.75&15.69&15.70&17.87&16.96&16.60&16.46&16.43& ~33.4&DC   &\\
    08558$+$3700 &$-$  &$-$  &17.9&17.1&16.5&16.51&16.17&15.85&19.07&17.96&17.48&17.28&17.25& ~43.7&DA   &\\
\\
    09021$+$2010 &$-$  &21.74&18.9&17.4&17.3&$-$  &$-$  &$-$  &18.94&18.86&17.79&17.25&17.29& ~27.5&DQ   &5    \\
    09026$+$1535 &$-$  &$-$  &18.6&17.4&$-$ &16.23&16.08&15.20&20.41&18.51&17.65&17.32&17.18& ~31.0&DC   &5    \\
    09027$+$3120 &$-$  &$-$  &14.9&14.9&$-$ &15.05&14.90&15.07&15.62&15.28&15.30&15.39&15.56& ~36.7&DA   &\\
    09033$+$2012 &$-$  &19.26&17.5&16.8&16.7&16.27&16.19&15.86&17.59&17.07&16.91&16.88&16.96& ~52.5&DA   &5    \\
    09106$+$2156 &$-$  &$-$  &17.7&17.1&16.6&16.31&16.11&16.03&18.65&17.66&17.22&17.06&17.00& ~42.1&DA   &\\
\\
    09245$+$3120 &$-$  &$-$  &18.1&17.4&17.5&16.47&15.97&16.91&20.53&18.73&17.94&17.63&17.52& ~57.7&DC   &5    \\
    09286$+$1841 &$-$  &18.28&16.9&16.4&$-$ &15.99&16.27&15.68&17.09&16.70&16.58&16.57&16.68& ~51.8&DA   &5    \\
    09432$+$5134 &$-$  &$-$  &19.1&17.5&17.5&16.68&16.60&16.07&20.77&18.92&18.13&17.83&17.69& ~39.9&DC   &\\
    09481$+$2023 &$-$  &$-$  &18.7&17.3&17.3&16.62&16.26&15.74&20.32&18.53&17.76&17.46&17.34& ~36.6&DC   &5    \\
    09503$+$1509 &$-$  &$-$  &18.5&17.2&$-$ &16.16&15.95&15.36&19.14&17.94&17.39&17.17&17.10& ~32.8&DC   &1    \\
\\
    10155$+$1850 &$-$  &$-$  &19.2&18.4&$-$ &16.73&16.97&16.50&21.32&19.40&18.44&18.14&18.01& ~45.7&DC   &5    \\
    10289$+$1105 &15.75&15.68&15.3&15.4&$-$ &15.99&15.95&15.40&15.86&15.49&15.77&16.01&16.26& ~65.9&DA   &\\
    10403$+$1004 &$-$  &21.12&17.7&16.7&$-$ &16.01&16.33&16.10&18.19&17.42&17.07&16.96&16.95& ~46.1&DC   &\\
    10521$+$4050 &$-$  &$-$  &17.7&16.6&16.5&16.11&15.53&15.21&17.67&17.00&16.69&16.60&16.61& ~34.0&DC   &\\
    10565$+$2336 &$-$  &$-$  &19.0&17.6&17.5&16.52&16.57&16.25&19.83&18.41&17.77&17.55&17.41& ~43.2&DA   &\\
\\
    11036$+$1555 &$-$  &$-$  &15.6&13.8&$-$ &11.57&11.16&10.76&18.60&15.88&14.72&17.14&12.86& 107.7&DA+dM&\\
    11071$+$1446 &$-$  &19.38&17.4&16.6&15.9&15.75&15.47&15.42&17.39&16.77&16.53&16.45&16.48& ~39.1&DA   &\\
    11253$+$2111 &$-$  &19.83&16.8&16.7&16.6&16.24&16.18&15.65&17.88&17.18&16.90&16.79&16.79& ~45.4&DC   &\\
    11337$+$6243 &$-$  &19.52&16.5&15.9&15.4&15.57&15.39&15.56&17.09&16.50&16.27&16.20&16.23& ~33.8&DA   &\\
    11401$+$0112W&19.48&16.73&15.2&14.2&13.5&$-$  &$-$  &$-$  &16.19&15.77&15.83&15.89&16.08& ~54.2&DA   &\\
\\
    11545$+$2422 &21.23&16.95&15.6&15.2&15.4&15.24&15.11&15.40&15.94&15.60&15.61&15.66&15.80& ~37.8&DA   &5    \\
    11582$+$0004 &$-$  &$-$  &18.7&17.9&17.5&16.72&15.99&17.20&20.92&18.89&17.86&17.52&17.34& ~65.8&DC   &\\
    11592$+$4842 &$-$  &21.62&18.5&17.5&16.9&16.47&15.96&16.08&18.65&17.74&17.34&17.17&17.15& ~44.5&DA(Z?)&\\
    11598$+$0007 &$-$  &17.29&15.5&16.0&$-$ &15.62&15.37&15.54&16.00&15.75&15.81&15.87&16.01& ~41.1&DA   &    \\
    12113$+$0724 &$-$  &$-$  &17.2&16.1&16.4&15.37&15.09&15.10&18.51&17.14&16.52&16.30&16.20& ~24.8&DA   &\\
    12155$+$4630 &$-$  &19.83&17.1&16.7&16.4&16.18&16.07&15.74&17.85&17.24&17.01&16.95&16.98& ~48.4&DA   &\\
    12273$+$3150 &$-$  &21.69&16.2&15.4&$-$ &14.47&14.09&14.08&17.51&16.23&15.69&15.50&15.44& ~39.7&DA   &5    \\
    12280$+$3300 &$-$  &$-$  &18.6&17.7&17.3&16.70&16.16&16.01&20.71&18.88&17.97&17.61&17.46& ~34.8&DC   &5    \\
\\
    12370$+$1814 &19.47&17.79&17.8&16.8&16.6&$-$  &$-$  &$-$  &16.96&16.78&16.88&17.02&17.16& ~78.2&DC   &5    \\
    12377$+$6023 &$-$  &$-$  &18.4&17.5&17.6&16.65&15.99&15.60&19.81&18.48&17.87&17.67&17.57& ~39.8&DA   &\\
    12405$+$1807W&$-$  &$-$  &19.1&17.3&16.9&16.59&15.93&15.79&19.20&17.99&17.41&17.19&17.11& ~38.0&DA   &\\
    12425$+$1311W&$-$  &$-$  &19.5&18.0&17.6&$-$  &$-$  &$-$  &20.42&18.74&18.05&17.80&17.69& ~38.7&DC   &\\
    12476$+$0646 &$-$  &$-$  &20.2&18.5&18.0&$-$  &$-$  &$-$  &20.93&20.03&18.67&18.37&18.22& ~39.4&DQpec&5    \\
\\
    12541$+$3620 &$-$  &$-$  &18.1&16.7&16.1&15.90&15.72&15.40&19.74&17.93&17.15&16.83&16.66& ~26.9&DC   &\\
    13103$+$1404 &22.12&17.71&16.2&16.3&$-$ &15.84&15.89&15.67&16.79&16.33&16.34&16.40&16.51& ~49.7&DA   &5    \\
    13176$+$0621 &$-$  &$-$  &19.3&17.5&16.1&$-$  &$-$  &$-$  &19.98&18.62&17.97&17.74&17.67& ~46.3&DA:  &\\
    13246$+$0857 &$-$  &18.10&17.4&16.3&15.1&16.17&16.17&15.81&17.08&16.63&16.60&16.62&16.73& ~55.9&DA   &5    \\
    13333$+$2450 &$-$  &$-$  &20.2&19.0&18.0&$-$  &$-$  &$-$  &21.42&19.44&18.55&18.21&18.03& ~45.0&DC   &5    \\
\\
    13349$+$6945 &15.61&15.76&15.9&15.6&15.2&15.93&16.23&15.58&$-$  &$-$  &$-$  &$-$  &$-$  & ~61.8&DA   &\\
    13455$+$4200 &$-$  &$-$  &17.9&16.4&16.3&15.61&15.43&14.99&19.76&17.86&17.01&16.71&16.55& ~23.4&DC   &\\
    13521$+$1053 &$-$  &$-$  &17.1&16.0&16.0&15.74&15.59&15.06&17.92&17.10&16.74&16.57&16.55& ~30.7&DA   &\\
    14067$+$3130 &$-$  &$-$  &19.4&17.3&17.3&16.61&15.88&16.12&20.54&18.72&17.92&17.64&17.52& ~35.8&DC   &\\
    14106$+$0245 &$-$  &$-$  &16.9&16.2&16.0&15.48&15.14&15.02&18.05&17.00&16.50&16.33&16.27& ~27.6&DAZ  &\\
\\
    14149$+$4336 &$-$  &$-$  &18.2&17.3&16.8&16.46&15.76&15.67&18.22&17.54&17.25&17.19&17.16& ~46.4&DA   &5    \\
    14236$+$3037 &$-$  &$-$  &18.8&17.3&16.8&16.44&16.18&15.67&19.51&18.15&17.56&17.36&17.28& ~40.3&DA   &5    \\
    14244$+$6246 &$-$  &$-$  &19.4&17.8&17.7&$-$  &$-$  &$-$  &20.35&18.83&18.14&17.86&17.70& ~45.0&DA   &\\
    14277$+$0532 &$-$  &$-$  &20.6&19.2&17.3&15.31&14.59&14.29&17.61&17.02&16.86&16.82&16.86& ~50.0&DA   &5    \\
    14339$+$1907 &$-$  &$-$  &19.1&18.1&17.5&16.88&16.07&15.33&20.42&18.76&18.10&17.82&17.74& ~39.7&DA   &\\
\\
    14407$+$0807 &$-$  &$-$  &19.3&17.6&17.0&16.54&15.94&16.30&19.20&18.01&17.48&17.30&17.20& ~46.8&DA   &\\
    14553$+$5655 &14.65&14.85&15.4&14.7&14.1&15.13&15.15&15.40&14.96&14.67&14.98&15.24&15.52& ~50.9&DA   &\\
    14588$+$1146 &$-$  &$-$  &18.9&17.5&17.6&$-$  &$-$  &$-$  &20.67&18.86&18.02&17.71&17.66& ~36.5&DC   &\\
    15164$+$2803 &$-$  &18.24&17.6&16.3&$-$ &15.98&16.26&15.70&17.01&16.59&16.52&16.52&16.62& ~50.3&DAH  &5    \\
    15206$+$3903 &$-$  &$-$  &16.9&16.9&16.7&16.35&16.52&15.83&17.44&16.95&17.00&16.82&16.79& ~60.6&DA   &\\
\\
    15263$+$2936 &$-$  &$-$  &18.4&16.1&15.8&15.30&14.97&14.80&18.64&17.12&16.46&16.20&16.11& ~11.7&DA   &\\
    15342$+$0218 &$-$  &17.73&16.5&16.7&$-$ &15.78&15.79&15.56&16.68&16.31&16.27&16.30&16.41& ~46.5&DA   &5    \\
    15359$+$2125 &$-$  &$-$  &17.4&16.6&16.7&16.29&16.08&16.98&18.28&17.53&17.22&17.12&17.12& ~67.9&DA   &\\
    15494$+$4802 &$-$  &$-$  &17.0&16.9&16.8&16.63&15.85&16.75&18.03&17.41&17.16&17.09&17.11& ~60.5&DC   &5    \\
    15589$+$0417 &22.95&18.80&16.6&$-$ &15.8&15.46&15.27&14.82&16.86&16.26&15.97&15.96&16.09& ~32.9&DC   &5    \\
\\
    16053$+$5556 &$-$  &$-$  &17.5&17.4&16.6&15.98&15.53&15.57&18.28&17.68&17.49&18.74&17.29& ~28.9&DA   &\\
    16096$+$4735 &$-$  &$-$  &16.3&16.3&16.1&$-$  &$-$  &$-$  &16.74&16.37&16.63&16.86&17.17& 106.7&DA   &\\
    16171$+$0530 &15.01&15.14&15.1&14.6&13.6&11.53&10.96&10.67&15.11&14.62&14.60&13.81&13.06& ~44.5&DA+dM&\\
    16264$+$1938 &$-$  &$-$  &17.0&16.2&15.8&15.64&15.33&15.41&17.61&16.83&16.48&16.35&16.36& ~33.1&DA   &\\
    16325$+$0851 &$-$  &$-$  &15.7&14.6&14.4&13.85&13.61&13.49&16.44&15.34&14.88&14.69&14.64& ~13.4&DA   &\\
\\
    16335$+$5231 &$-$  &$-$  &18.1&17.5&16.8&16.37&16.19&15.70&18.10&17.49&17.23&17.15&17.13& ~42.0&DA   &\\
    16477$+$2636 &$-$  &$-$  &17.4&17.0&16.7&16.10&17.33&14.33&17.51&17.02&16.90&16.95&17.09& ~63.5&DZ   &5    \\
    16546$+$5742 &20.81&17.19&16.0&16.0&15.3&15.65&15.95&15.20&$-$  &$-$  &$-$  &$-$  &$-$  & ~40.4&DA   &\\
    17027$+$1022 &$-$  &$-$  &18.4&17.3&16.8&16.41&16.05&17.04&19.81&18.27&17.61&17.38&17.25& ~68.7&DC:  &\\
    17052$+$0423 &$-$  &$-$  &16.2&16.0&15.5&15.70&15.65&15.40&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.0&DA   &\\
\\
    17238$+$0458 &$-$  &18.29&17.0&16.7&16.4&16.40&16.05&15.86&$-$  &$-$  &$-$  &$-$  &$-$  & ~51.1&DA   &\\
    17283$+$0211 &$-$  &$-$  &16.1&15.6&15.7&15.67&15.95&15.94&$-$  &$-$  &$-$  &$-$  &$-$  & ~45.9&DA   &\\
    17335$+$7949 &$-$  &$-$  &18.0&16.0&15.8&16.06&16.05&15.48&$-$  &$-$  &$-$  &$-$  &$-$  & ~31.7&DC   &\\
    17417$+$2401 &$-$  &$-$  &16.8&16.5&15.9&15.99&15.57&15.70&$-$  &$-$  &$-$  &$-$  &$-$  & ~41.2&DA   &\\
    17433$+$1434S&$-$  &$-$  &14.9&14.2&13.7&14.89&14.83&15.05&$-$  &$-$  &$-$  &$-$  &$-$  & ~43.6&DC   &\\
    17471$+$2859 &$-$  &$-$  &18.1&17.1&16.8&16.23&16.17&16.16&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.8&DC   &\\
    18014$+$5049 &$-$  &$-$  &18.2&17.1&16.5&16.00&16.20&15.94&19.87&18.15&17.33&17.05&16.91& ~28.5&DC   &\\
    18073$+$0357 &$-$  &$-$  &15.6&14.8&14.4&14.57&14.51&14.46&$-$  &$-$  &$-$  &$-$  &$-$  & ~25.4&DA   &\\
\\
    18138$+$2119 &$-$  &$-$  &15.9&15.8&$-$ &15.70&15.63&15.55&$-$  &$-$  &$-$  &$-$  &$-$  & ~49.4&DA   &\\
    18199$+$1739 &$-$  &$-$  &18.4&17.5&17.3&16.39&16.02&15.96&$-$  &$-$  &$-$  &$-$  &$-$  & ~34.1&DC   &\\
    18572$+$2026 &$-$  &$-$  &16.3&16.5&16.3&15.87&15.61&16.11&$-$  &$-$  &$-$  &$-$  &$-$  & ~61.9&DA   &\\
    19128$+$5343 &$-$  &$-$  &13.2&13.2&12.9&13.62&13.73&13.82&$-$  &$-$  &$-$  &$-$  &$-$  & ~33.1&DA   &\\
    19132$+$2949 &$-$  &$-$  &17.4&17.0&15.9&16.12&15.67&15.48&$-$  &$-$  &$-$  &$-$  &$-$  & ~30.8&DA   &\\
\\
    19146$+$1428 &$-$  &$-$  &16.5&15.1&15.6&15.26&14.92&14.78&$-$  &$-$  &$-$  &$-$  &$-$  & ~26.0&DA   &\\
    19464$+$0937 &$-$  &$-$  &17.1&16.9&16.2&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~39.4&DA   &\\
    19493$+$0747 &$-$  &$-$  &15.1&15.6&15.2&15.21&15.27&15.17&$-$  &$-$  &$-$  &$-$  &$-$  & ~41.8&DA   &\\
    20062$+$5902 &15.58&15.61&16.2&16.3&15.8&15.70&15.87&15.10&15.75&15.36&15.64&15.87&16.15& ~55.9&DA   &\\
    20069$+$6143 &$-$  &$-$  &17.5&16.2&16.0&15.17&14.90&14.68&18.16&16.91&16.34&16.12&16.06& ~22.9&DA   &\\
\\
    20223$+$8333 &$-$  &$-$  &17.5&16.8&16.7&16.17&16.40&15.99&$-$  &$-$  &$-$  &$-$  &$-$  & ~46.0&DC   &\\
    20235$+$7001 &$-$  &$-$  &19.1&17.9&17.4&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & 107.0&DA   &\\
    20597$+$5517 &$-$  &$-$  &18.7&17.0&16.4&15.66&15.45&15.49&19.97&17.97&17.02&16.66&16.49& ~21.5&DC   &\\
    21077$+$0740 &$-$  &18.63&16.3&15.8&$-$ &15.77&15.79&15.14&$-$  &$-$  &$-$  &$-$  &$-$  & ~34.7&DA   &\\
    21117$+$0120 &15.01&15.12&15.2&15.1&$-$ &15.52&15.69&15.32&$-$  &$-$  &$-$  &$-$  &$-$  & ~60.5&DA   &\\
\\
    21134$+$0727 &$-$  &$-$  &16.0&15.6&15.8&15.21&14.95&14.81&$-$  &$-$  &$-$  &$-$  &$-$  & ~28.7&DA   &\\
    21222$+$0413 &$-$  &$-$  &17.5&16.2&15.7&15.24&15.01&14.88&18.86&17.20&16.49&16.23&16.12& ~20.7&DA   &\\
    21384$+$1856 &$-$  &$-$  &17.5&16.7&16.3&15.96&15.38&15.45&19.72&18.10&17.59&17.52&17.45& ~31.5&DA   &\\
    21420$+$2252 &$-$  &$-$  &15.9&16.1&15.6&15.98&15.74&15.54&$-$  &$-$  &$-$  &$-$  &$-$  & ~47.7&DZ   &\\
    21429$+$0805 &$-$  &$-$  &18.0&15.6&15.5&15.77&15.27&15.18&$-$  &$-$  &$-$  &$-$  &$-$  & ~25.7&DA   &\\
\\
    21492$+$0415 &$-$  &$-$  &17.4&15.5&15.3&15.38&15.21&15.10&$-$  &$-$  &$-$  &$-$  &$-$  & ~25.2&DA   &\\
    21551$+$4103 &$-$  &$-$  &17.9&16.4&16.3&16.18&15.80&15.80&$-$  &$-$  &$-$  &$-$  &$-$  & ~36.8&DZA  &\\
    21597$+$2936 &13.47&13.94&14.7&15.5&$-$ &15.83&15.90&15.36&$-$  &$-$  &$-$  &$-$  &$-$  & ~74.6&DA   &\\
    22105$+$4532 &$-$  &$-$  &18.1&17.1&16.5&16.20&15.97&15.74&$-$  &$-$  &$-$  &$-$  &$-$  & ~33.6&DC   &\\
    22118$+$5649 &$-$  &$-$  &13.9&13.6&13.4&13.19&12.99&12.86&$-$  &$-$  &$-$  &$-$  &$-$  & ~11.4&DA   &\\
\\
    22276$+$1753 &$-$  &$-$  &16.8&16.0&15.2&15.85&15.57&15.47&$-$  &$-$  &$-$  &$-$  &$-$  & ~39.4&DA   &\\
    22299$+$3024 &18.61&17.02&16.1&16.0&$-$ &15.55&15.22&15.02&$-$  &$-$  &$-$  &$-$  &$-$  & ~79.7&DA   &\\
    22331$+$2610 &15.63&15.72&15.6&15.3&$-$ &15.94&15.65&16.01&$-$  &$-$  &$-$  &$-$  &$-$  & ~71.1&DA   &\\
    22418$+$0432 &$-$  &$-$  &18.7&17.6&17.2&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~81.1&DQ   &\\
    22447$+$1513W&$-$  &$-$  &19.0&17.8&17.3&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~65.6&DA   &\\
\\
    22497$+$3623 &$-$  &$-$  &19.1&17.7&16.9&16.58&16.22&17.12&$-$  &$-$  &$-$  &$-$  &$-$  & ~73.3&DA   &\\
    22595$+$5717 &$-$  &$-$  &19.1&17.2&16.0&16.18&15.93&15.20&$-$  &$-$  &$-$  &$-$  &$-$  & ~26.9&DA   &\\
    23003$+$2204 &$-$  &$-$  &17.8&17.0&16.6&$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  &$-$  & ~54.2&DZ   &\\
    23027$+$4312 &$-$  &$-$  &17.7&16.2&16.4&15.96&15.97&17.03&$-$  &$-$  &$-$  &$-$  &$-$  & ~95.0&DA   &\\
    23056$+$4334 &$-$  &$-$  &19.4&18.1&17.5&16.76&16.04&16.47&$-$  &$-$  &$-$  &$-$  &$-$  & ~33.5&DA   &\\
\\
    23098$+$5506E&$-$  &$-$  &20.9&18.9&17.2&15.77&15.26&14.82&$-$  &$-$  &$-$  &$-$  &$-$  & ~ 4.9&DA   &\\
    23160$+$0559 &$-$  &$-$  &17.1&17.1&16.5&$-$  &$-$  &$-$  &16.95&16.63&16.91&17.14&17.39& ~69.7&DA   &\\
    23229$+$3358 &$-$  &$-$  &16.2&15.4&13.2&13.14&12.59&12.28&$-$  &$-$  &$-$  &$-$  &$-$  & 114.9&DA+dM&\\
    23234$+$7255 &$-$  &18.33&16.8&16.0&16.1&15.83&15.77&16.16&$-$  &$-$  &$-$  &$-$  &$-$  & ~56.6&DA   &\\
    23243$+$2835 &$-$  &18.53&16.3&15.9&$-$ &15.60&15.24&15.41&$-$  &$-$  &$-$  &$-$  &$-$  & ~37.5&DA   &\\
\\
    23283$+$3319 &15.85&15.91&15.1&14.9&$-$ &12.14&11.62&11.42&$-$  &$-$  &$-$  &$-$  &$-$  & ~81.2&DA+dM&\\
    23389$+$2101E&$-$  &$-$  &18.2&16.8&17.2&16.32&16.18&15.14&$-$  &$-$  &$-$  &$-$  &$-$  & ~51.6&DA   &\\
    23390$+$5316 &$-$  &$-$  &17.0&16.9&16.2&16.10&15.48&15.63&$-$  &$-$  &$-$  &$-$  &$-$  & ~29.7&DA   &\\
    23462$+$1158 &$-$  &21.57&18.1&17.0&16.6&16.33&15.93&15.62&$-$  &$-$  &$-$  &$-$  &$-$  & ~39.1&DC   &\\
    23475$+$0304 &$-$  &$-$  &17.8&16.2&15.5&15.61&15.60&15.87&19.13&17.24&16.52&16.25&16.16& ~38.3&DC   &\\
    23478$+$0223 &$-$  &$-$  &18.8&17.5&16.5&16.44&16.28&16.30&20.00&18.55&17.91&17.64&17.59& ~44.2&DA   &\\
\enddata
\tablecomments{
(1) Classified using our own data, but SDSS spectrum exists; $~{\rm H} \alpha$ data will be obtained to confirm DC status (2)DA+DC candidate; (3) Magnetic candidate; (4) DA+DA candidate (5) Spectral range of $\lambda\lambda 3200-5300$; $~{\rm H}\alpha$ data will be obtained to confirm DC status. }\\
\label{tab4}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{deluxetable}{lrlrcccrrc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Atmospheric Parameters of DA White Dwarfs from SUPERBLINK}
\tablehead{
\colhead{PM I} &
\colhead{$\Te$ (K)} &
\colhead{log $g$} &
\colhead{$M/M_{\odot}$} &
\colhead{$M_V$} &
\colhead{log $L/L_{\odot}$} &
\colhead{$V^a$} &
\colhead{$D ({\rm pc})$} &
\colhead{log $\tau$} &
\colhead{Notes}}
\startdata
    00331+4742S & 16560 (125)     &8.03 (0.05)    &0.63 (0.03)    &11.14     &$-$1.96        &14.75       & 55.5 (1.5) &8.18           &          \\
    00334+2506  &  6180 (100)     &7.71 (0.27)    &0.43 (0.13)    &13.67     &$-$3.52        &16.43       & 44.6 (1.1) &9.15           &          \\
    00532+3927  &  7520 ( 44)     &8.00 (0.09)    &0.60 (0.05)    &13.26     &$-$3.33        &17.05       & 45.2 (1.3) &9.10           &    1     \\
    01043+3816  & 16380 (102)     &8.05 (0.05)    &0.64 (0.03)    &11.19     &$-$1.99        &15.35       & 58.3 (1.6) &8.21           &          \\
    01382+4442  & 17180 (157)     &7.95 (0.05)    &0.59 (0.03)    &10.96     &$-$1.85        &15.57       & 69.3 (2.0) &8.06           &          \\
\\
    01486+3615  &  6470 (138)     &8.65 (0.28)    &1.01 (0.17)    &14.87     &$-$4.01        &16.93       & 24.2 (0.9) &9.68           &          \\
    01565+2955  & 15170 (121)     &8.00 (0.05)    &0.62 (0.03)    &11.25     &$-$2.10        &14.64       & 48.3 (1.3) &8.28           &          \\
    02230+5544  &  6930 ( 49)     &8.38 (0.10)    &0.83 (0.07)    &14.13     &$-$3.70        &16.76       & 35.8 (1.1) &9.53           &          \\
    02557+2106S &  6410 ( 93)     &8.44 (0.20)    &0.87 (0.13)    &14.54     &$-$3.88        &17.25       & 37.5 (1.2) &9.64           &          \\
    02562+4954  &  6370 (166)     &9.02 (0.31)    &1.20 (0.13)    &15.65     &$-$4.33        &17.14       & 16.7 (0.7) &9.65           &          \\
\\
    03127+2218  &  6620 ( 63)     &7.61 (0.16)    &0.38 (0.07)    &13.25     &$-$3.34        &16.99       & 56.9 (1.5) &9.03           &          \\
    03433+1958  &  7160 ( 47)     &8.62 (0.09)    &0.99 (0.06)    &14.41     &$-$3.81        &15.80       & 18.4 (0.7) &9.60           &          \\
    03473+4358  & 13580 (290)     &7.91 (0.05)    &0.56 (0.03)    &11.32     &$-$2.24        &14.16       & 33.9 (1.0) &8.37           &          \\
    04032+2520W & 22590 (246)     &8.11 (0.05)    &0.69 (0.03)    &10.72     &$-$1.46        &14.89       & 98.1 (2.9) &7.72           &    2     \\
    04339+2827  & 13860 (318)     &8.01 (0.05)    &0.61 (0.03)    &11.42     &$-$2.26        &15.75       & 75.9 (2.2) &8.40           &          \\
\\
    04389+6351  & 13050 (626)     &7.67 (0.10)    &0.44 (0.05)    &11.06     &$-$2.17        &16.85       & 83.5 (2.3) &8.28           &    3     \\
    04523+2519  & 22180 (195)     &8.55 (0.05)    &0.96 (0.03)    &11.48     &$-$1.79        &14.87       & 47.7 (1.6) &8.20           &          \\
    04586+6209  & 11610 (967)     &8.83 (0.12)    &1.12 (0.06)    &13.14     &$-$3.13        &14.71       & 24.9 (0.9) &9.23           &    4     \\
    05025+5401  & 11410 ( 70)     &8.01 (0.05)    &0.61 (0.03)    &11.79     &$-$2.60        &15.19       & 46.9 (1.4) &8.64           &          \\
    05280+4850  & 11120 (380)     &8.44 (0.14)    &0.88 (0.09)    &12.53     &$-$2.92        &16.04       & 75.0 (2.4) &8.95           &    4     \\
\\
    05492+5747  & 13510 (410)     &8.04 (0.07)    &0.63 (0.04)    &11.52     &$-$2.33        &15.15       & 75.5 (2.1) &8.46           &    4     \\
    06026+0904  &  6020 ( 42)     &8.00 (0.04)    &0.59 (0.03)    &14.17     &$-$3.72        &16.82       & 32.6 (0.9) &9.35           &          \\
    06538+6355  &  6230 (104)     &8.44 (0.23)    &0.87 (0.15)    &14.67     &$-$3.93        &16.13       & 21.1 (0.7) &9.67           &          \\
    06556+5920  & 18900 (618)     &7.89 (0.12)    &0.56 (0.06)    &10.70     &$-$1.64        &15.20       &267.7 (7.3) &7.82           &    4     \\
    07029+4406  & 11000 ( 46)     &8.02 (0.05)    &0.61 (0.03)    &11.89     &$-$2.67        &15.14       & 49.1 (1.4) &8.68           &          \\
\\
    07270+1434  &  5680 ( 55)     &8.00 (0.04)    &0.59 (0.03)    &14.44     &$-$3.82        &16.58       & 30.7 (0.8) &9.43           &          \\
    07419+1511  & 14370 (163)     &8.01 (0.05)    &0.62 (0.03)    &11.36     &$-$2.20        &15.18       & 75.7 (2.2) &8.36           &          \\
    07475+1107  &  8160 ( 60)     &8.98 (0.09)    &1.18 (0.04)    &14.62     &$-$3.86        &15.84       & 25.7 (1.1) &9.52           &          \\
    08126+1737  & 16380 ( 80)     &8.09 (0.05)    &0.67 (0.03)    &11.25     &$-$2.01        &13.50       & 29.4 (0.8) &8.24           &          \\
    09027+3120  & 10010 ( 28)     &8.19 (0.05)    &0.72 (0.03)    &12.46     &$-$2.94        &14.75       & 35.3 (1.1) &8.90           &          \\
\\
    09033+2012  &  7200 ( 51)     &8.05 (0.11)    &0.62 (0.06)    &13.49     &$-$3.44        &17.01       & 49.5 (1.5) &9.18           &          \\
    09106+2156  &  5650 ( 59)     &8.00 (0.04)    &0.59 (0.03)    &14.47     &$-$3.83        &17.25       & 39.0 (1.0) &9.44           &          \\
    09286+1841  &  7680 ( 39)     &8.37 (0.07)    &0.83 (0.05)    &13.72     &$-$3.51        &16.51       & 37.6 (1.2) &9.39           &          \\
    10289+1105  & 13910 (290)     &8.05 (0.05)    &0.64 (0.03)    &11.47     &$-$2.28        &15.19       & 64.9 (1.9) &8.42           &          \\
    11071+1446  &  6620 ( 87)     &8.20 (0.19)    &0.71 (0.12)    &14.04     &$-$3.67        &16.87       & 33.0 (1.0) &9.42           &          \\
\\
    11401+0112W &  9910 ( 51)     &8.07 (0.06)    &0.64 (0.04)    &12.32     &$-$2.89        &14.60       & 49.2 (1.4) &8.84           &          \\
    11545+2422  &  8770 ( 67)     &8.52 (0.09)    &0.93 (0.06)    &13.49     &$-$3.39        &15.26       & 26.3 (0.9) &9.35           &          \\
    11592+4842  &  5900 ( 78)     &8.00 (0.04)    &0.59 (0.03)    &14.26     &$-$3.76        &17.86       & 44.7 (1.2) &9.37           &          \\
    12155+4630  &  6680 ( 78)     &8.12 (0.17)    &0.66 (0.11)    &13.88     &$-$3.60        &16.75       & 43.0 (1.2) &9.33           &          \\
    12273+3150  &  6550 ( 67)     &7.97 (0.16)    &0.57 (0.09)    &13.76     &$-$3.56        &16.25       & 37.9 (1.1) &9.23           &          \\
\\
    13103+1404  &  8560 ( 37)     &8.04 (0.07)    &0.62 (0.04)    &12.82     &$-$3.12        &16.08       & 49.7 (1.4) &8.98           &          \\
    13246+0857  &  8110 ( 64)     &7.92 (0.11)    &0.55 (0.06)    &12.86     &$-$3.15        &16.73       & 56.1 (1.6) &8.97           &          \\
    13349+6945  & 14410 (155)     &7.97 (0.05)    &0.60 (0.03)    &11.30     &$-$2.17        &15.61       & 70.3 (2.0) &8.33           &          \\
    13521+1053  &  6080 (159)     &8.26 (0.37)    &0.76 (0.24)    &14.50     &$-$3.86        &16.43       & 29.2 (0.9) &9.60           &          \\
    14106+0245  &  5650 ( 61)     &8.00 (0.04)    &0.59 (0.03)    &14.47     &$-$3.83        &16.42       & 28.1 (0.8) &9.44           &          \\
\\
    14149+4336  &  6580 (125)     &8.44 (0.25)    &0.87 (0.17)    &14.43     &$-$3.83        &17.61       & 37.0 (1.2) &9.61           &          \\
    14553+5655  & 15130 (106)     &8.09 (0.05)    &0.67 (0.03)    &11.38     &$-$2.15        &14.93       & 48.3 (1.4) &8.34           &          \\
    15206+3903  &  8740 ( 44)     &8.04 (0.07)    &0.62 (0.05)    &12.73     &$-$3.09        &16.73       & 65.8 (1.9) &8.96           &          \\
    15342+0218  &  8210 ( 56)     &8.48 (0.09)    &0.90 (0.06)    &13.67     &$-$3.47        &16.43       & 32.9 (1.1) &9.40           &          \\
    15359+2125  &  6560 (109)     &8.61 (0.22)    &0.99 (0.14)    &14.75     &$-$3.96        &16.87       & 38.2 (1.4) &9.67           &          \\
\\
    16053+5556  &  6810 ( 72)     &7.63 (0.18)    &0.40 (0.08)    &13.16     &$-$3.31        &17.28       & 57.5 (1.5) &9.01           &          \\
    16096+4735  & 13340 (237)     &8.11 (0.06)    &0.67 (0.04)    &11.63     &$-$2.39        &16.14       & 92.6 (2.7) &8.51           &    3     \\
    16171+0530  & 14820 (260)     &7.76 (0.06)    &0.48 (0.03)    &10.95     &$-$2.00        &14.72       & 63.6 (1.7) &8.14           &    4     \\
    16264+1938  &  6290 ( 93)     &8.39 (0.21)    &0.84 (0.14)    &14.54     &$-$3.88        &16.47       & 26.0 (0.8) &9.63           &          \\
    16325+0851  &  5630 ( 79)     &8.00 (0.04)    &0.58 (0.03)    &14.48     &$-$3.84        &15.05       & 13.2 (0.4) &9.45           &          \\
\\
    16335+5231  &  6670 ( 83)     &8.16 (0.18)    &0.69 (0.12)    &13.95     &$-$3.63        &17.65       & 46.2 (1.3) &9.37           &          \\
    16546+5742  &  9380 ( 63)     &7.76 (0.09)    &0.47 (0.05)    &12.07     &$-$2.81        &15.84       & 58.5 (1.5) &8.73           &          \\
    17052+0423  &  8390 ( 79)     &8.30 (0.12)    &0.79 (0.08)    &13.29     &$-$3.32        &15.95       & 35.5 (1.1) &9.19           &          \\
    17238+0458  &  8450 ( 52)     &8.06 (0.09)    &0.63 (0.05)    &12.90     &$-$3.16        &16.70       & 57.2 (1.7) &9.01           &          \\
    17283+0211  &  8100 ( 47)     &8.13 (0.08)    &0.67 (0.05)    &13.15     &$-$3.27        &15.71       & 40.0 (1.2) &9.10           &          \\
\\
    17417+2401  &  7090 ( 61)     &8.33 (0.12)    &0.80 (0.08)    &13.96     &$-$3.63        &16.50       & 34.6 (1.1) &9.46           &          \\
    18073+0357  & 10520 ( 29)     &8.06 (0.05)    &0.63 (0.03)    &12.08     &$-$2.77        &15.08       & 31.6 (0.9) &8.76           &          \\
    18138+2119  & 18100 (112)     &7.97 (0.05)    &0.60 (0.03)    &10.90     &$-$1.77        &15.70       & 76.8 (2.2) &7.99           &          \\
    19128+5343  & 17670 (100)     &8.32 (0.05)    &0.82 (0.03)    &11.48     &$-$2.03        &13.07       & 22.1 (0.7) &8.31           &          \\
    19146+1428  &  6940 (113)     &8.60 (0.21)    &0.98 (0.13)    &14.51     &$-$3.85        &15.71       & 19.4 (0.7) &9.62           &          \\
    19493+0747  &  9410 ( 34)     &8.16 (0.06)    &0.70 (0.04)    &12.65     &$-$3.03        &15.17       & 36.3 (1.1) &8.95           &          \\
    20062+5902  & 13580 (231)     &7.74 (0.05)    &0.47 (0.02)    &11.08     &$-$2.14        &16.08       & 69.3 (1.8) &8.26           &          \\
\\
    20235+7001  &  7240 (102)     &8.32 (0.19)    &0.79 (0.12)    &13.86     &$-$3.59        &18.37       & 88.0 (3.0) &9.42           &          \\
    21077+0740  &  6960 ( 56)     &7.94 (0.13)    &0.56 (0.07)    &13.48     &$-$3.43        &15.91       & 34.7 (1.0) &9.15           &          \\
    21117+0120  & 16570 (102)     &8.06 (0.05)    &0.65 (0.03)    &11.19     &$-$1.98        &15.00       & 67.5 (1.9) &8.20           &          \\
    21134+0727  &  6470 ( 66)     &8.20 (0.15)    &0.72 (0.10)    &14.14     &$-$3.71        &15.66       & 24.1 (0.8) &9.46           &          \\
    21384+1856  & 12610 (225)     &7.65 (0.08)    &0.43 (0.04)    &11.10     &$-$2.22        &16.96       &115.8 (3.2) &8.31           &    3     \\
\\
    21597+2936  & 52110 (839)     &7.66 (0.08)    &0.56 (0.03)    & 8.54     &$+$0.34        &14.91       &258.0 (9.5) &6.29           &    3     \\
    22118+5649  & 16790 (166)     &8.15 (0.05)    &0.70 (0.03)    &11.30     &$-$2.01        &12.87       & 18.1 (0.6) &8.25           &          \\
    22276+1753  &  6700 ( 90)     &8.36 (0.18)    &0.82 (0.12)    &14.24     &$-$3.75        &15.84       & 28.8 (1.0) &9.56           &          \\
    22299+3024  & 16310 (157)     &7.48 (0.05)    &0.37 (0.02)    &10.38     &$-$1.66        &15.89       &129.8 (3.8) &7.86           &    1     \\
    22331+2610  & 12020 ( 91)     &7.97 (0.05)    &0.59 (0.03)    &11.61     &$-$2.49        &15.31       & 52.4 (1.4) &8.55           &          \\
\\
    23027+4312  &  8060 ( 37)     &8.08 (0.08)    &0.64 (0.05)    &13.10     &$-$3.25        &16.85       & 79.9 (2.3) &9.07           &          \\
    23160+0559  & 15270 (155)     &8.00 (0.05)    &0.61 (0.03)    &11.24     &$-$2.08        &16.93       &138.9 (4.1) &8.27           &    3     \\
    23229+3358  & 14030 (558)     &8.19 (0.06)    &0.73 (0.04)    &11.67     &$-$2.35        &15.68       &101.8 (3.0) &8.51           &    4     \\
    23234+7255  &  7620 ( 47)     &7.99 (0.09)    &0.59 (0.05)    &13.19     &$-$3.30        &16.27       & 53.2 (1.5) &9.08           &          \\
    23243+2835  &  7130 ( 75)     &8.07 (0.15)    &0.63 (0.09)    &13.56     &$-$3.46        &15.96       & 33.4 (1.0) &9.20           &          \\
\\
    23283+3319  & 14390 (724)     &8.40 (0.07)    &0.86 (0.05)    &11.95     &$-$2.44        &14.86       & 58.9 (1.9) &8.62           &    4     \\
    23390+5316  &  6450 ( 88)     &8.20 (0.20)    &0.71 (0.13)    &14.15     &$-$3.71        &16.79       & 32.6 (0.9) &9.46           &          \\
\enddata
\tablecomments{
(1) Bad GALEX photometry; (2) Binary but only one set of magnitudes; (3) Not in our new selection; (4) DA+dM. }
\tablenotetext{a}{Estimated from USNO photographic magnitudes.}
\label{tab5}
\end{deluxetable}
